Secrets Best Not Shared: DNS Privacy Enhancements for the Constrained IoT

Attackers often identify DNS traffic to disrupt or compromise Internet services. While prior work has focused on encrypting queries using DNS over TLS, HTTPS, or QUIC to counter such attacks, we consider IETF protocols designed for resource-constrained IoT devices and empirically analyze the potential of obfuscating DNS traffic in addition to encryption. We create a dataset of machine-to-machine-compatible data objects along with the corresponding DNS resolution processes, evaluating 296 deployment scenarios of resolving host names, including DNS over the Constrained Application Layer Protocol (CoAP) and an onion routing flavor of CoAP under varying link-layer conditions. We compare them to DNS over HTTPS. Using Random Forest and a header field analysis, we identify fields that leak most information. Our findings show that DNS over CoAP with equalized packet lengths, block-wise transfer, and header compression reduces the accuracy of identifying DNS frames to 86% and further to 77% with payload compression. Our approach outperforms DNS over HTTPS, where classifiers always identify DNS frames based on IP addresses. The dataset is publicly available.

==> figs/method.tex <==
\tikzset{
  collection-color/.style = {
    fill = Pastel2-A,
  },
  generation-color/.style = {
    fill = Pastel2-C,
  },
  analysis-color/.style = {
    fill = Pastel2-B,
  },
  node/.style = {
    rectangle,
    align = center,
    draw = none,
    fill = white,
    line width = 1pt,
    rounded corners = 3pt,
    node distance = 7mm and 15mm,
    font=\scriptsize,
  },
  method-step/.style = {
    rectangle,
    draw = none,
    rounded corners = 5pt,
    inner sep = 5pt,
  },
  collection/.style = {
    method-step,
    collection-color,
  },
  generation/.style = {
    method-step,
    generation-color,
  },
  analysis/.style = {
    method-step,
    analysis-color,
    inner xsep = 2pt,
  },
  result/.style = {
    -stealth,
    line width=1pt,
    rounded corners=0.5em,
  },
  bare-result-text/.style = {
    % fill=white,
    fill opacity=0.90,
    inner xsep=0.5pt,
    inner ysep=0.5pt,
    draw=none,
    align=center,
    rounded corners=0.1em,
    font=\scriptsize,
  },
  result-text/.style = {
    bare-result-text,
    pos=0.5,
  },
  collection-result-text/.style = {
    result-text,
    % collection-color,
  },
  generation-result-text/.style = {
    result-text,
    % generation-color,
  },
  analysis-result-text/.style = {
    result-text,
    % analysis-color,
  },
  file/.style = {
    rectangle,
    draw=black,
    outer sep=0,
  },
}

\newcommand{\file}[6][]{
  \begin{scope}[shift={#3}, #1]
    \begin{scope}[x=1.7pt, y=1.7pt]
      \draw [draw=none, fill={#4-J}] (1, 7) -- ++(4, -4) -- ++(0, -9) arc (0:-90:1) -- ++(-8, 0) arc (270:180:1) -- ++(0, 12) arc (180:90:1);
      \begin{scope}
        \clip ($(2, 4)+(225:1)$) -- (5, -0.8) -- (5, 3) -- cycle;
        \node [rectangle, fill={#4-M!50!black}, draw=none, postaction={path fading=north, fading angle=45, fill={#4-J}}, anchor=north west, inner sep=0, outer sep=0, minimum width=8.0pt, minimum height=9.6pt] at (1, 4) {};
      \end{scope}
      \draw [draw=none, fill={#4-M}] (1, 7) -- ++(0, -3) arc (180:270:1) -- ++(3, 0) -- cycle;
      \draw [draw=none, fill={#4-M}] (5, -3.5) -- ++(0, -2.5) arc (0:-90:1) -- ++(-8, 0) arc (270:180:1) -- ++(0, 2.5) -- cycle;
      \node [color=white, font=\sffamily\bfseries\tiny] at (0, -5.25) {#5};
      \ifthenelse{\equal{#6}{}}{}{
        \node [color=white, font=\small] at (0, 0) {#6};
      }
    \end{scope}
  \end{scope}
  \node [file, inner sep=0, minimum width=20pt, minimum height=28pt, draw=none, fill=none] (#2) at #3 {};
}

\newcommand{\files}[6][]{
  \foreach \i in {2, 1, 0} {
    \file [#1, fill opacity=1.0-(0.4*\i)]  {#2 \i}{($#3 + (-0.06 * \i, 0.06 * \i)$)}{#4}{#5}{#6}
  }
  \file[#1]{#2}{#3}{#4}{#5}{#6}
}

\hypersetup{
  linkcolor=black,
}

\begin{tikzpicture}
  \begin{scope}
    \node [label={[name=Big Query Label,align=center, font=\footnotesize]above:{HTTP Archive\\Big Query}}] (Big Query) {\includegraphics[width=1cm]{bigquery-logo}};

    \coordinate [below=12mm of Big Query] (Big Query CSV coordinate);
    \file {Big Query CSV}{(Big Query CSV coordinate)}{Greens}{CSV}{\faIcon{table}}

    \node [node, below left=3mm and 15mm of Big Query CSV] (curl) {\ttfamily curl\strut};
    \node [node, below right=3mm and 15mm of Big Query CSV] (dig) {\ttfamily dig\strut};
    \node [node, below=8mm of curl] (cbor) {\ttfamily cbor2\strut};
    \node [node, below=8mm of dig] (cbor4dns) {\ttfamily cbor4dns\strut};

    \node [color=Dark2-A, inner sep=0, outer sep=1pt] (DB) at ($(cbor.center)!0.5!(cbor4dns.center) - (0, 3pt)$) {\Huge \faIcon{database}};

    \draw [result] (Big Query) -- (Big Query CSV) node [midway, coordinate] (SQL coordinate) {};
    \node [bare-result-text, anchor=west, align=left, xshift=2mm] (SQL) at (SQL coordinate) {%
      % \ttfamily\ 2024\_09\_01\_desktop(\\
      Columns (Type $\approx$ \texttt{json}):\\
      \ttfamily (url, user\_agent)
    };
    \node [bare-result-text, anchor=east, align=right, xshift=-2mm] (SQL Sample) at (SQL coordinate) {%
        Randomly sampled\\rows from table
    };
    \draw [result] ([xshift=-3pt]Big Query CSV.south) |- (curl) node [collection-result-text, pos=.73] {\ttfamily url,\\\ttfamily user\_agent};
    \draw [result] ([xshift=3pt]Big Query CSV.south) |- (dig) node [collection-result-text, pos=.75, below] {\ttfamily hostname(url)};
    \draw [result] (curl) -- (cbor) node [collection-result-text, collection-color, pos=0.45] (Parseable JSON) {Parseable\\JSON};
    \draw [result] (dig) -- (cbor4dns) node [collection-result-text, collection-color, pos=0.45] (DNS records) {Valid A/AAAA/\\HTTPS responses};
    \draw [result] (DNS records) -| ([xshift=3pt]DB.north) node [collection-result-text, pos=.25] {Wire Query/\\Response};
    \draw [result] (Parseable JSON) -| ([xshift=-3pt]DB.north) node [collection-result-text, pos=.25] {URL+Minified\\JSON};
    \draw [result] (cbor.east) -- (cbor.east -| DB.west) node [collection-result-text, above] {CBOR};
    \draw [result] (cbor4dns.west) -- (cbor4dns.west -| DB.east) node [collection-result-text, yshift=-.54em] {CBOR\\Query/\\Response};

    \node [above=0.25em of Big Query Label, align=center, font=\normalsize\bfseries] (Data Collection Title) {Data Collection\strut\\\cref{sec:method:data}\strut};

    \begin{pgfonlayer}{bg}
      \node [collection, fit={(Data Collection Title) (Parseable JSON) (DNS records) (cbor) (cbor4dns) (DB)}] (Data Collection) {};
    \end{pgfonlayer}
  \end{scope}

  \begin{scope}[xshift=0]
    \node [font=\normalsize\bfseries, anchor=south, align=center, right=28.5mm of Data Collection Title] (Traffic Generation Title) {Traffic Generation\strut\\\cref{sec:method:network}\strut};
    \begin{scope}[shift=(Traffic Generation Title.south), anchor=north]
      \tikzset{
        node/.style = {
          circle,
          draw = black,
          line width = 1pt / 3,
          inner sep = 0,
          outer sep = 0,
          minimum width = 2.5mm / 3,
          node distance = 5mm / 3 and 23mm / 3,
        },
        msg/.style = {
          -{stealth},
          draw,
          line width = 1pt / 3,
          shorten >= 2mm / 3,
          shorten <= 2mm / 3,
        },
        msg-label/.style = {
          pos=.4,
          font=\footnotesize,
          scale=3/4,
          above,
        },
        scenario-label/.style = {
          font=\huge,
          opacity=.4,
          anchor=center,
        },
        protocol-label/.style = {
          font=\tiny,
          anchor=south,
          align=center,
          outer xsep=0,
          outer ysep=2pt,
          inner sep=0,
        },
      }
      \begin{scope}[xshift=-17mm, yshift=-19mm, scale=1/3]
        \node [node] (C) {};
        \node [node, right=of C] (S) {};

        \draw [msg] (C) -- (S) node [msg-label] (sniffer) {\faIcon{eye}};

        \draw [densely dashed] ($(sniffer.south east) + (0.5em, 4em)$) node [coordinate] (wireless border north) {} -- ($(sniffer.south east) + (0.5em, -2em)$) node [coordinate] (wireless border south) {};
      \end{scope}
      \begin{scope}[xshift=0mm, yshift=-19mm, scale=1/3]
        \node [node] (C) {};
        \node [node, right=of C] (P) {};
        \node [node, right=of P] (S) {};

        \draw [msg] (C) -- (P) node [msg-label] (sniffer) {\faIcon{eye}};
        \draw [msg] (P) -- (S);

        \draw [densely dashed] ($(sniffer.south east) + (0.5em, 4em)$) node [coordinate] (wireless border north) {} -- ($(sniffer.south east) + (0.5em, -2em)$) node [coordinate] (wireless border south) {};
      \end{scope}
      \begin{scope}[xshift=-17mm, yshift=-28mm, scale=1/3]
        \node [node] (C) {};
        \node [node, above right=of C] (NS) {};
        \node [node, below right=of C] (DS) {};

        \draw [msg] (C) -- (NS) node [msg-label] (sniffer) {\faIcon{eye}};
        \draw [densely dashed] ($(sniffer.south east) + (0.5em, 4em)$) node [coordinate] (wireless border north) {} -- ($(sniffer.south east |- DS) + (0.5em, -2em)$) node [coordinate] (wireless border south) {};
        \draw [msg] (C) -- (DS);
      \end{scope}
      \begin{scope}[xshift=0mm, yshift=-28mm, scale=1/3]
        \node [node] (C) {};
        \node [node, right=of C] (P) {};
        \node [node, above right=of P] (NS) {};
        \node [node, below right=of P] (DS) {};

        \draw [msg] (C) -- (P) node [msg-label] (sniffer) {\faIcon{eye}};
        \draw [msg] (P) -- (NS);
        \draw [msg] (P) -- (DS);

        \draw [densely dashed] ($(sniffer.south east) + (0.5em, 4em)$) node [coordinate] (wireless border north) {} -- ($(sniffer.south east |- DS) + (0.5em, -2em)$) node [coordinate] (wireless border south) {};
      \end{scope}

      \begin{scope}[yshift=-16mm]
        \draw (-20mm, -6mm) node [coordinate] (scenarios left) {} -- ++(40mm, 0) node [coordinate] (scenarios right) {};
        \draw (-4mm, 2mm) -- ++(0, -19mm) node [coordinate] (scenarios bottom) {};
        \draw (-20mm, 2mm) -- ++(40mm, 0);

        \node [scenario-label] at (-12mm, -2.5mm) {\Huge D1};
        \node [scenario-label] at (-12mm, -12mm) {\Huge D2};
        \node [scenario-label] at (7.5mm, -2.5mm) {\Huge P1};
        \node [scenario-label] at (7.5mm, -12mm) {\Huge P2};

        \draw (-20mm + 1 * 40mm / 5, 2mm) -- ++(0, 1.4em);
        \draw (-20mm + 2 * 40mm / 5, 2mm) -- ++(0, 1.4em);
        \draw (-20mm + 3 * 40mm / 5, 2mm) -- ++(0, 1.4em);
        \draw (-20mm + 4 * 40mm / 5, 2mm) -- ++(0, 1.4em);
        \draw (-20mm, 2mm + 1.4em) -- ++(40mm, 0);
        \draw (-20mm + 1 * 40mm / 2, 2mm + 1.4em) -- ++(0, 1.5em) node [coordinate] (scenarios top) {};

        \node [protocol-label] at (40mm / 10 - 20mm + 0 * 40mm / 5, 2mm) {HTTPS};
        \node [protocol-label] at (40mm / 10 - 20mm + 1 * 40mm / 5, 2mm) {CoAP};
        \node [protocol-label] at (40mm / 10 - 20mm + 2 * 40mm / 5, 2mm) {CoAPS};
        \node [protocol-label] at (40mm / 10 - 20mm + 3 * 40mm / 5, 2mm) {OSCORE};
        \node [protocol-label] at (40mm / 10 - 20mm + 4 * 40mm / 5, 2mm) {Onion\\OSCORE};

        \node [protocol-label] at (40mm / 4 - 20mm + 0 * 40mm / 2, 2mm + 1.4em) {Unconstrained\strut\\[-0.125em]Link Layer\strut};
        \node [protocol-label] at (40mm / 4 - 20mm + 1 * 40mm / 2, 2mm + 1.4em) {Constrained\strut\\[-0.125em]Link Layer (SCHC)\strut};
      \end{scope}
    \end{scope}


    \coordinate (scenarios center) at ($(scenarios left)!0.5!(scenarios right)$);
    \coordinate (scenarios south) at (scenarios bottom -| scenarios center);

    \coordinate [below=12mm of scenarios south, xshift=-14mm] (PCAPs coordinate);
    \files{PCAPs}{(PCAPs coordinate)}{Blues}{PCAP}{\faIcon{box-open}}
    \node [below=0em of PCAPs, font=\footnotesize, align=center] (PCAPs label) {Traces};

    \coordinate [below=12mm of scenarios south, xshift=14mm] (Training Data coordinate);
    \files{Training Data}{(Training Data coordinate)}{Greens}{CSV}{\faIcon{table}}
    \node [below=0em of Training Data, font=\footnotesize, align=center] (Training Data label) {Training\\Data};

    \draw [result] (PCAPs) -- (Training Data) node [generation-result-text] {Label DNS/Data\\Frames};
    \coordinate (generation bottom) at (scenarios south |- DB.south);

    \begin{pgfonlayer}{bg}
      \node [generation, inner xsep=7pt, fit={(Traffic Generation Title) (scenarios top) (scenarios bottom) (scenarios left) (scenarios right) (Training Data label) (PCAPs label) (generation bottom)}] (Traffic Generation) {};
      \node [node, fit={(scenarios top) (scenarios bottom) (scenarios left) (scenarios right)}] (scenarios) {};
      \node [color=Dark2-C, font=\Huge, opacity=.3, yshift=-3mm, scale=2] at (scenarios.center) {\faIcon{docker}};
    \end{pgfonlayer}

    \draw [result] (scenarios.south) |- ([yshift=1em]PCAPs.north) -- (PCAPs.north);

    \coordinate (Between Collection and Generation) at ($(Data Collection.east)!0.5!(Traffic Generation.west)$);
    \draw [result] (DB.south) -- ([yshift=-0.5em]DB.south) -|
      ([yshift=1em]scenarios.north -| Between Collection and Generation) -| (scenarios.north);
  \end{scope}

  \begin{scope}
    \node [font=\normalsize\bfseries, anchor=south, align=center, right=15mm of Traffic Generation Title] (Machine Learning Analysis Title) {ML to Identify DNS Traffic\strut\\\cref{sec:method:analysis,sec:eval}\strut};

    \node [node, below=2.0mm of Machine Learning Analysis Title.south] (Feature Vector Generation) {Feature Vector Generation (Binary Vector)\\\cref{sec:method:analysis:vec}\\\eg $\mathtt{0x0611} \mapsto (0{,}0{,}0{,}0{,}0{,}1{,}1{,}0{,}0{,}0{,}0{,}1{,}0{,}0{,}0{,}1)$};
    \node [node, below=5.5mm of Feature Vector Generation.south, anchor=north east, xshift=-0.05em] (SVM) {SVM\strut};
    \node [node, below=5.5mm of Feature Vector Generation.south, anchor=north west, xshift=0.75em] (DT) {DT\strut};
    \node [node, left=0.8em of SVM.west, anchor=east] (KNN) {KNN\strut};
    \node [node, left=0.8em of KNN.west, anchor=east] (LR) {LR\strut};
    \node [node, right=0.8em of DT.east, anchor=west] (AB) {AB\strut};
    \node [node, right=0.8em of AB.east, anchor=west] (RF) {RF\strut};

    \node [node, below=6.5mm of SVM.south east, anchor=north east, xshift=-0.5em] (Cross Validation) {5-fold Cross Validation\\\cref{sec:eval:model-selection}};
    \node [node, anchor=west] (Model Selection) at (DT.south west |- Cross Validation.center)  {Model Selection\\\includegraphics[width=18mm]{classifier_metrics_base}};
    \node [node, below=3mm of Model Selection, xshift=-2mm] (Feature Importance) {Permutation Feature Importances\\\cref{sec:eval:leaks}};

    \node [node, below=3mm of Feature Importance, xshift=4mm] (Header Field Analysis) {Header Field Analysis\\\includegraphics[width=24mm]{perm_imp_binvec_rf_d2_oscore_schc-peer-based_64}};

    \coordinate (Proposed Solutions coordinate) at (Cross Validation.south west |- Header Field Analysis.south);
    \node [node, anchor=south west] (Proposed Solutions) at (Proposed Solutions coordinate) {Possible Solutions\\\cref{sec:eval:solutions}\\[.4em]\includegraphics[width=22mm]{blockwise_rf_accuracy}};

    \coordinate (analysis bottom) at (Header Field Analysis.south |- DB.south);

    \draw [result] ([xshift=-2.5mm]Feature Vector Generation.south) -- ([xshift=-2.5mm, yshift=-1.6mm]Feature Vector Generation.south) -| (LR);
    \draw [result] ([xshift=-1.5mm]Feature Vector Generation.south) -- ([xshift=-1.5mm, yshift=-2.3mm]Feature Vector Generation.south) -| (KNN);
    \draw [result] ([xshift=-0.5mm]Feature Vector Generation.south) -- ([xshift=-0.5mm, yshift=-3.0mm]Feature Vector Generation.south) -| (SVM);
    \draw [result] ([xshift=+0.5mm]Feature Vector Generation.south) -- ([xshift=+0.5mm, yshift=-3.0mm]Feature Vector Generation.south) -| (DT);
    \draw [result] ([xshift=+1.5mm]Feature Vector Generation.south) -- ([xshift=+1.5mm, yshift=-2.3mm]Feature Vector Generation.south) -| (AB);
    \draw [result] ([xshift=+2.5mm]Feature Vector Generation.south) -- ([xshift=+2.5mm, yshift=-1.6mm]Feature Vector Generation.south) -| (RF);

    \draw [result] (LR) |- ([xshift=-3.5mm, yshift=1.50em]Cross Validation.north) -- ([xshift=-3.5mm]Cross Validation.north);
    \draw [result, rounded corners=0.25em] ([xshift=-2.1mm]KNN.south -| Cross Validation.north) -- ([xshift=-2.1mm]Cross Validation.north);
    \draw [result] (SVM) |- ([xshift=-0.7mm, yshift=1.50em]Cross Validation.north) -- ([xshift=-0.7mm]Cross Validation.north);
    \draw [result] (DT) |- ([xshift=0.7mm, yshift=1.25em]Cross Validation.north) -- ([xshift=0.7mm]Cross Validation.north);
    \draw [result] (AB) |- ([xshift=2.1mm, yshift=1.00em]Cross Validation.north) -- ([xshift=2.1mm]Cross Validation.north);
    \draw [result] ([xshift=-0.5mm]RF) |- ([xshift=3.5mm, yshift=0.75em]Cross Validation.north) -- ([xshift=3.5mm]Cross Validation.north);

    \draw [result] (Cross Validation) -- (Model Selection);
    \draw [result] ([xshift=0.5mm]RF.south) -- ([xshift=0.5mm]RF.south |- Feature Importance.north);
    \draw [result] (Model Selection) -- (Model Selection.south |- Feature Importance.north);
    \draw [result] (Feature Importance.south -| Header Field Analysis.north) -- (Header Field Analysis);
    \draw [result] (Header Field Analysis) -- (Proposed Solutions.east |- Header Field Analysis.west);
    \draw [result] (Cross Validation.south -| Proposed Solutions.north) -- (Proposed Solutions);

    \begin{pgfonlayer}{bg}
      \node [analysis, fit={(Machine Learning Analysis Title) (Feature Vector Generation) (LR) (RF) (Model Selection) (Feature Importance) (Header Field Analysis) (analysis bottom)}] (Machine Learning Analysis) {};
      \node [node, draw=none, fill opacity=0.5, fit={(LR) (KNN) (RF)}, inner sep=2pt] (Train and Test) {};
    \end{pgfonlayer}

    \coordinate (Between Generation and Analysis) at ($(Traffic Generation.east)!0.5!(Machine Learning Analysis.west)$);
    \draw [result] (Training Data.east) -|
      (Between Generation and Analysis) -- ([yshift=1em]Feature Vector Generation.north -| Between Generation and Analysis) -| (Feature Vector Generation.north);
  \end{scope}
\end{tikzpicture}

